A travelling wave approach to a multi-agent system with a path-graph topology

The paper presents a novel approach for the analysis and control of a multi-agent system with non-identical agents and a path-graph topology. With the help of irrational wave transfer functions, the approach describes the interaction among the agents from the `local' perspective and identifies travelling waves in the system. It is shown that different dynamics of the agents creates a virtual boundary that causes a partial reflection of the travelling waves. Undesired effects due to the reflection of the waves, such as amplification/attenuation, long transients or string instability, can be compensated by the feedback controllers introduced in this paper. We show that the controllers achieve asymptotic and even string stability of the system.

==> Figures/agentModel.tex <==
\begin{tikzpicture}[auto, >=latex]
	\node[block] (P) { $\veh_{i}(s)$};
	\node[sum] (sum1) [left=of P,left=2em] {$+$};
	\draw [->]	(sum1) -- (P) node[above, midway] {$\totalinp_i$};
	\node [sum, fill=black, minimum width=0.01em, minimum height=0.01em] (p1) [right= 1.8em of P] {};
	\draw [->] (P) -- (p1) node[midway, above] { $\pos_i$};
	\draw [->] (p1.east) -- ([xshift=1.5em]p1.east);
	
	\node[block] (Cf) [above left= 0.01em and 1em of sum1] {$\contf_i(s)$};
	\draw [->] (Cf) -| (sum1);
	\node[block] (Cr) [below left= 0.01em and 1em of sum1] {$\contr_i(s)$};
	\draw [->] (Cr) -| (sum1);
	\node[sum] (sumr1) [left= 0.5em of Cr] {\tiny{$+$}}
		edge [->] (Cr);
	\node[sum] (sumr2) [left= 0.5em of sumr1] {\tiny{$+$}}
		edge [->] (sumr1);
	\node[sum] (sumf1) [left= 0.5em of Cf] {\tiny{$+$}}
		edge [->] (Cf);
	\node[sum] (sumf2) [left= 0.5em of sumf1] {\tiny{$+$}}
		edge [->] (sumf1);
	\draw [->] ([xshift=-3em] sumf2.west) -- (sumf2.west) node[near start, above] {$\pos_{i-1}$};
	\draw [->] ([xshift=-3em] sumr2.west) -- (sumr2.west) node[near start, above] {$\pos_{i+1}$};
	\draw [->] ([yshift=+1.8em, xshift=-3.40em] sumf2.north) -| (sumf2.north) node[at start, above, xshift=0.5em] {$\inpf_i$};
	\draw [->] ([yshift=-1.8em, xshift=-3.40em] sumr2.south) -| (sumr2.south) node[at start, above, xshift=0.5em] {$\inpr_i$};
	
	
	\draw[<-] (sumf1.north) -- ++(0.0em,2.5em)node[near start, right, xshift=-0.15em, yshift=-0.2em] {\footnotesize$-$} -| (p1.north) ;
	\draw[<-] (sumr1.south) -- ++(0.0em,-2.5em)node[near start, xshift=-0.15em, yshift=+0.2em] {\footnotesize$-$} -| (p1.south) ;
	\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=1pt}, dashed] (P.north east) -- (Cf.north west) node [midway,xshift=+0.6cm, yshift=+0.9cm] { $\olf_{i}(s)$};
	\draw [decorate,decoration={brace,amplitude=10pt,raise=1pt}, dashed] (P.south east) -- (Cr.south west) node [midway,xshift=-0.4cm, yshift=-0.3cm] { $\olr_{i}(s)$};
	
	\draw [dashed] ([yshift=-3em, xshift=-1em] sumr2.south) rectangle ([yshift=+4.8em, xshift=+0.3em] p1.east);
\end{tikzpicture}

==> Figures/boundariesSoftHard.tex <==
\begin{tikzpicture}[auto, >=latex']
	%%hard boundary
	\node[placeholder] (P1) {};
	\node[blueagent, fill=blue!80]  (N1)[right=of P1, right=2em] {};	
	\node[blueagent]  (N2)	[right=of N1, right=3em] {}; 
	\node[placeholder] (P2) [right=of N2, right=1.5em] {};
	\node[agent, shading = axis,left color=blue!80, right color=red!80]  (N3)	[right=of P2, right=1.5em] {}; 
	\node[redagent]  (N4)	[right=of N3, right=3em] {}; 
	\node[redagent]  (N5)	[right=of N4, right=3em] {}; 
	
	\node (T1b) [above=of N1, above=0.3em] {$B_{1}$};
	\node (T1a) [below=of N1, below=0.3em] {$A_{1}$};
	\node (T2b) [above=of N2, above=0.3em] {$B_{2}$};
	\node (T2a) [below=of N2, below=0.3em] {$A_{2}$};
	\node (T3la) [right=of T2a, right=2.2em] {$B_{3, \mathrm{L}}$};
	\node (T3lb) [right=of T2b, right=2.2em] {$B_{3, \mathrm{L}}$};
	\node (T4b) [above=of N4, above=0.3em] {$B_{4}$};
	\node (T4a) [below=of N4, below=0.3em] {$A_{4}$};
	\node (T3ra) [left=of T4a, left=1.2em] {$B_{3, \mathrm{R}}$};
	\node (T3rb) [left=of T4b, left=1.2em] {$B_{3,  \mathrm{R}}$};	
	\node (T5b) [above=of N5, above=0.3em] {$B_{5}$};
	\node (T5a) [below=of N5, below=0.3em] {$A_{5}$};
	
	\draw [->, very thick ,blue](P1) -- (N1) node [near start, above] {$X_{\mathrm{ref}}$};
	\draw [bluespring] (N1) -- (N2);
	\draw [line width=3pt,decorate,decoration={zigzag,pre length=0.2cm,segment length=6}, draw=blue!80] (N2) -- (P2.center);
	\draw [line width=3pt,decorate,decoration={zigzag,pre length=0.2cm,post length=0.0cm, segment length=6}, draw=red!80] (N3) -- (P2.center);
	\draw [redspring] (N3) -- (N4);
	\draw [redspring] (N4) -- (N5);
	
	\path [->] (T1b.west)  edge [bend right, bend angle=45, ->] (T1a.west);
	\draw [->] (T2b) -- (T1b);
	\draw [->] (T3lb) -- (T2b);
	\path (T3rb.north)  edge [bend right, bend angle=45, ->] (T3lb.north);
	%\path (T3rb.+180) edge [bend right, ->] (T3lb.-0);
	\draw [->] (T4b) -- (T3rb);
	\draw [->] (T5b) -- (T4b);
	
	
	
	\draw [<-] (T2a) -- (T1a);
	\draw [<-] (T3la) -- (T2a);
	\path (T3la.south)  edge [bend right, bend angle=45, ->] (T3ra.south);
	%\path (T3ra) edge [bend left, <-] (T3la);
	\draw [<-] (T4a) -- (T3ra);
	\draw [<-] (T5a) -- (T4a);
	\path [->] (T5a.east)  edge [bend right, bend angle=45, ->] (T5b.east);
	
	\draw [->] (T3la.+70) --  (T3lb.-70);
	\draw [<-] (T3ra.+110) -- (T3rb.-110);
	\path [->] (T2a.20)  edge [bend right, bend angle=65, ->] (T2b.-20);
	\path [->] (T3lb.-160)  edge [bend right, bend angle=65, ->] (T3la.160);
	
	
\end{tikzpicture}

==> Figures/hardBoundary.tex <==
\begin{tikzpicture}[auto, >=latex]
	%%hard boundary
	\node[placeholder] (P1) {};
	\node[blueagent, fill=blue!80]  (N1)[right=of P1, right=1em] {};	
	\node[blueagent]  (N2)	[right=of N1, right=3em] {}; 
	\node[agent, shading = axis,left color=blue!80, right color=red!80]  (N3)	[right=of N2, right=3em] {}; 
	\node[redagent]  (N4)	[right=of N3, right=3em] {}; 
	\node[redagent]  (N5)	[right=of N4, right=3em] {}; 
	\node (P3) [right=of N5, right=1em] {};
	
	\node (T1b) [above=of N1, above=0.3em] {$B_{\indHB-2}$};
	\node (T1a) [below=of N1, below=0.3em] {$A_{\indHB-2}$};
	\node (T2b) [above=of N2, above=0.3em] {$B_{\indHB-1}$};
	\node (T2a) [below=of N2, below=0.3em] {$A_{\indHB-1}$};
	\node (T3la) [right=of T2a, right=0.6em] {$\Af_{\indHB}$};
	\node (T3lb) [right=of T2b, right=0.6em] {$\Bf_{\indHB}$};
	\node (T4b) [above=of N4, above=0.3em] {$B_{\indHB+1}$};
	\node (T4a) [below=of N4, below=0.3em] {$A_{\indHB+1}$};
	\node (T3ra) [left=of T4a, left=0.6em] {$\Ar_{\indHB}$};
	\node (T3rb) [left=of T4b, left=0.6em] {$\Br_{\indHB}$};	
	\node (T5b) [above=of N5, above=0.3em] {$B_{\indHB+2}$};
	\node (T5a) [below=of N5, below=0.3em] {$A_{\indHB+2}$};
	\node (T0b) [left=of T1b, left=1em] {};
	\node (T0a) [left=of T1a, left=1em] {};
	\node (T6b) [right=of T5b, right=1em] {};
	\node (T6a) [right=of T5a, right=1em] {};
	\draw [line width=3pt, draw=blue!80, line cap=round, dash pattern=on 0pt off 3\pgflinewidth] (P1) -- (N1);
	\draw [bluespring] (N1) -- (N2);
	\draw [bluespring] (N2) -- (N3);
	\draw [redspring] (N3) -- (N4);
	\draw [redspring] (N4) -- (N5);
	\draw [line width=3pt, line cap=round, dash pattern=on 0pt off 3\pgflinewidth, draw=red!80] (N4) -- (P3);
	
	\draw [->] (T1b) -- (T0b);
	\draw [->] (T2b) -- (T1b);
	\draw [->] (T3lb) -- (T2b);
	\draw [->] (T3rb) -- (T3lb);
	%\path (T3rb.+180) edge [bend right, ->] (T3lb.-0);
	\draw [->] (T4b) -- (T3rb);
	\draw [->] (T5b) -- (T4b);
	\draw [<-] (T5b) -- (T6b);
	
	\draw [<-] (T1a) -- (T0a);
	\draw [<-] (T2a) -- (T1a);
	\draw [<-] (T3la) -- (T2a);
	\draw [<-] (T3ra) -- (T3la);
	%\path (T3ra) edge [bend left, <-] (T3la);
	\draw [<-] (T4a) -- (T3ra);
	\draw [<-] (T5a) -- (T4a);
	\draw [<-] (T6a) -- (T5a);
	
	\draw [->] (T3la.+70) --  (T3lb.-70);
	\draw [<-] (T3ra.+110) -- (T3rb.-110);
	
	
\end{tikzpicture}

==> Figures/multipleBound.tex <==
\begin{tikzpicture}[auto, >=latex]
	%%hard boundary
	\node[blueagent]  (N1) {1};	
	\node[blueagent]  (N2)	[right=of N1, right=1.5em] {2}; 	
	\node[placeholder]  (P1)	[right=of N2.center, right=1.1em] {};
	\node[redagent]  (N3)	[right=of P1.center, right=0.8em] {3}; 
	\node[agent, shading = axis,left color=red!80, right color=green!80]  (N4)	[right=of N3, right=1.5em] {4}; 
	\node[greenagent]  (N5)	[right=of N4, right=1.5em] {5}; 
	\node [placeholder] (P2) [right=of N5.center, right=1.1em] {};
	\node[orangeagent]  (N6)	[right=of P2.center, right=0.8em] {6}; 
	\node[agent, shading = axis,left color=orange!80, right color=blue!80]  (N7)	[right=of N6, right=1.5em] {7}; 
	\node[blueagent]  (N8)	[right=of N7, right=1.5em] {8};
	%\draw [line width=3pt, draw=blue!80, line cap=round, dash pattern=on 0pt off 3\pgflinewidth] (P1) -- (N1);
	\draw [bluespringShort] (N1) -- (N2);
	\draw [line width=1pt,decorate,decoration={zigzag,pre length=0.05cm,segment length=3}, draw=blue!80] (N2) -- (P1.center);
	\draw [line width=1pt,decorate,decoration={zigzag,pre length=0.05cm,post length=0.0cm, segment length=3}, draw=red!80] (N3) -- (P1.center);
	%\draw [bluespring] (N2) -- (N3);
	\draw [redspringShort] (N3) -- (N4);
	\draw [greenspringShort] (N4) -- (N5);
	\draw [line width=1pt,decorate,decoration={zigzag,pre length=0.05cm,segment length=3}, draw=green!80] (N5) -- (P2.center);
	\draw [line width=1pt,decorate,decoration={zigzag,pre length=0.05cm,post length=0.0cm, segment length=3}, draw=orange!80] (N6) -- (P2.center);
	\draw [orangespringShort] (N6) -- (N7);
	\draw [bluespringShort] (N7) -- (N8);
	
	
	
\end{tikzpicture}

==> Figures/pathGraph.tex <==
\begin{tikzpicture}[auto, >=latex, node distance = 0.7cm]
	\node[agentL] (n1) { $1$};
	\node[agentL] (n2) [right=of n1]{$2$}
		edge [<->](n1);
	\node[agentL, dashed] (L) [left=of n1] {L}
		edge [->, dashed] (n1); 
	\node[agentL] (n3) [right=of n2]{$3$}
		edge [<->](n2);
	\node (dots) [right=of n3] {\ldots}
		edge [<->] (n3);
	\node[agentL] (nn1) [right=of dots]{$N-1$}
		edge [<->](dots);
	\node[agentL] (nn) [right=of nn1]{$N$}
		edge [<->](nn1);
	
\end{tikzpicture}

==> Figures/softBoundary.tex <==
\begin{tikzpicture}[auto, >=latex]
	%%soft boundary
	\node[placeholder] (P1) {};
	\node[blueagent, fill=blue!80]  (N1)[right=of P1, right=1cm] {};	
	\node[blueagent]  (N2)	[right=of N1, right=3em] {}; 
	\node[placeholder] (P2) [right=of N2, right=1.0em] {};
	\node[redagent]  (N3)	[right=of P2, right=1.0em] {}; 
	\node[redagent]  (N4)	[right=of N3, right=3em] {}; 
	\node (P3) [right=of N4, right=1cm] {};
	
	\node (T1b) [above=of N1, above=0.3em] {$B_{\indSB-1}$};
	\node (T1a) [below=of N1, below=0.3em] {$A_{\indSB-1}$};
	\node (T2b) [above=of N2, above=0.3em] {$B_{\indSB}$};
	\node (T2a) [below=of N2, below=0.3em] {$A_{\indSB}$};
	\node (T3b) [above=of N3, above=0.3em] {$B_{\indSB+1}$};
	\node (T3a) [below=of N3, below=0.3em] {$A_{\indSB+1}$};
	\node (T4b) [above=of N4, above=0.3em] {$B_{\indSB+2}$};
	\node (T4a) [below=of N4, below=0.3em] {$A_{\indSB+2}$};
	\node (T0b) [left=of T1b, left=3em] {};
	\node (T0a) [left=of T1a, left=3em] {};
	\node (T5b) [right=of T4b, right=3em] {};
	\node (T5a) [right=of T4a, right=3em] {};
	\draw [line width=3pt, draw=blue!80, line cap=round, dash pattern=on 0pt off 3\pgflinewidth] (P1) -- (N1);
	\draw [bluespring] (N1) -- (N2);
	\draw [line width=3pt,decorate,decoration={zigzag,pre length=0.2cm,segment length=6}, draw=blue!80] (N2) -- (P2.center);
	\draw [line width=3pt,decorate,decoration={zigzag,pre length=0.2cm,post length=0.0cm, segment length=6}, draw=red!80] (N3) -- (P2.center);
	\draw [redspring] (N3) -- (N4);
	\draw [line width=3pt, line cap=round, dash pattern=on 0pt off 3\pgflinewidth, draw=red!80] (N4) -- (P3);
	
	\draw [->] (T1b) -- (T0b);
	\draw [->] (T2b) -- (T1b);
	\path (T3b) edge [bend right, ->] (T2b);
	\draw [->] (T4b) -- (T3b);
	\draw [<-] (T4b) -- (T5b);
	
	\draw [<-] (T1a) -- (T0a);
	\draw [<-] (T2a) -- (T1a);
	\path (T3a) edge [bend left, <-] (T2a);
	\draw [<-] (T4a) -- (T3a);
	\draw [->] (T4a) -- (T5a);
	
	\path (T2a.+0) edge [bend right, bend angle=45, ->] (T2b.+0);
	\path (T3a.-180) edge [bend left,bend angle=45, <-] (T3b.-180);
\end{tikzpicture}

==> Figures/softControllerModel.tex <==
\begin{tikzpicture}[auto, >=stealth]
	\node[sum] (sum1) {\footnotesize $+$};
	\node [sum, fill=black, minimum width=0.01em, minimum height=0.01em] (p1) [right= 2em of sum1] {}; %circle at X_i
	\draw [->] (sum1) -- (p1) node[midway, above] { $X_\indSB$};
	\draw [->] (p1.east) -- ([xshift=2em]p1.east);
	
	\node[block] (Cf) [above left= 0.01em and 1em of sum1] {$\olf_{\indSB}(s)$};
	\draw [->] (Cf) -| (sum1);
	\node[block] (Cr) [below left= 0.01em and 1em of sum1] {$\olr_{\indSB}(s)$};
	\draw [->] (Cr) -| (sum1);
	\node[sum] (sumr1) [left= 1em of Cr] {\footnotesize{$+$}}
		edge [->] (Cr);
	\node[sum] (sumf1) [left= 1em of Cf] {\footnotesize{$+$}}
		edge [->] (Cf);
	\node[block, draw=blue] (T) [left = 2.5em of sumr1] { \textcolor{blue}{$T_{\mathrm{CLS}}(s)$}};
	\draw [->, blue] (T) -- (sumr1) node[midway, below] {\textcolor{blue}{$\inpr_\indSB$}};
		
		
	\node [sum, fill=blue, minimum width=0.01em, minimum height=0.01em] (p2) [below= 1em of sumr1] {}; %dot at sum for rear
	\draw [->] (p2) -- (sumr1) node [near end, right] {\footnotesize $-$};
	\draw [] (p1) |- (p2);
	\node [block, draw=blue] (G) [below = 0.5em of T] { \textcolor{blue}{$G(s)$}};
	\draw [<-, blue] (G) -| (p2);
	
	\node [sum, draw=blue] (sum2) [left=8.5em of sumr1.center, anchor=center] {\footnotesize $+$}
		edge [->, blue] (T);
	\draw [->, blue] (G) -| (sum2) node[at end, left, yshift=-1mm] {\footnotesize $-$};
	\node [sum, fill=blue, minimum width=0.01em, minimum height=0.01em] (p3) [above= 1.5em of sum2.center, anchor=center] {}
		edge [->, blue] (sum2);
		 
	\draw [->] ([xshift=-11em]sumf1.center) -- node[at start, above,name=p4] {$X_{\indSB-1}$} (sumf1.west);
	%\draw [->] (p3) -| (sumr1);
	\draw [->] ([xshift=-2.5em]p3.center) -| node[at start, below] {$X_{\indSB+1}$} (sumr1);
	%\node (p4) [left = 8em of sumf1] {};
	%\node (p6) [below = 0.1em of p4] { $X_{\indSB+1}$}; 
	%\node (p5) [above = 0.7em of p4] { $X_{\indSB-1}$};
	%\draw [->] (p6.south) -- (p3.west) node[near start, above] {};
	%
	%\draw [->] (p4.center) -- (sumf1);
	
	\draw[<-] (sumf1.north) -- ++(0.0em,1em)node[near start, xshift=-0.15em, yshift=+0.15em] {\footnotesize$-$} -| (p1.south) ;
	
	\draw [dashed] ([yshift=-5.5em, xshift=-1em]p3) rectangle ([yshift=3.5em, xshift=0.5em]p1);
\end{tikzpicture}

==> Figures/wavePropSchematic.tex <==
\begin{tikzpicture}[auto, >=latex]
	%%soft boundary
	\node (P1) {$X_{\mathrm{ref}}$};
	\node[agentL]  (N1)[right=of P1, right=1.3em] {$X_1$};	
	\node[agentL]  (Nim1)	[right=of N1, right=2em] {$X_{i-1}$}; 
	\node[agentL] (Ni) [right=of Nim1, right=3em] {$X_i$};
	\node[agentL] (Nip1) [right=of Ni, right=3em] {$X_{i+1}$};
	\node[agentL] (NN) [right=of Nip1, right=2em] {$X_N$};
	
	
	\node (T1b) [above=of N1, above=0.3em] {$B_{1}$};
	\node (T1a) [below=of N1, below=0.3em] {$A_{1}$};
	\node (Tim1b) [above=of Nim1, above=0.3em] {$B_{i-1}$};
	\node (Tim1a) [below=of Nim1, below=0.3em] {$A_{i-1}$};
	\node (Tib) [above=of Ni, above=0.3em] {$B_{i}$};
	\node (Tia) [below=of Ni, below=0.3em] {$A_{i}$};
	\node (Tip1b) [above=of Nip1, above=0.3em] {$B_{i+1}$};
	\node (Tip1a) [below=of Nip1, below=0.3em] {$A_{i+1}$};
	\node (TNb) [above=of NN, above=0.3em] {$B_{N}$};
	\node (TNa) [below=of NN, below=0.3em] {$A_{N}$};
	
	\node (Tm1b) [right=of T1b, right=0.3em] {};
	\node (Tm1a) [right=of T1a, right=0.3em] {};
	\node (Tmb) [left=of Tim1b, left=0.3em] {};
	\node (Tma) [left=of Tim1a, left=0.3em] {};
	
	\node (Tp1b) [right=of Tip1b, right=0.3em] {};
	\node (Tp1a) [right=of Tip1a, right=0.3em] {};
	\node (Tpb) [left=of TNb, left=0.3em] {};
	\node (Tpa) [left=of TNa, left=0.3em] {};
	
	\draw [->] (P1) -- (N1);
	\draw [line width=3pt, line cap=round, dash pattern=on 0pt off 2.8\pgflinewidth, draw] (N1) -- (Nim1);
	\draw [thickspring] (Nim1) -- (Ni);
	\draw [thickspring] (Ni) -- (Nip1);
	\draw [line width=3pt, line cap=round, dash pattern=on 0pt off 2.8\pgflinewidth, draw] (Nip1) -- (NN);
	
	\draw [->] (T1a) -- (Tm1a.center);
	\draw [->] (Tma.center) -- (Tim1a);
	\draw [->] (Tim1a) to node [midway, below] {$G$} (Tia);
	\draw [->] (Tia) to node [midway, below] {$G$} (Tip1a);
	\draw [->] (Tip1a) -- (Tp1a.center);
	\draw [->] (Tpa.center) -- (TNa);
	\path (TNa.+0) edge [bend right, ->]node [midway, right] {$G$} (TNb.+0) ;
	
	\draw [->] (TNb) -- (Tpb.center);
	\draw [->] (Tp1b.center) -- (Tip1b);
	\draw [->] (Tip1b) to node [midway, above] {$G$} (Tib);
	\draw [->] (Tib) to node [midway, above] {$G$} (Tim1b);
	\draw [->] (Tim1b) -- (Tmb.center);
	\draw [->] (Tm1b.center) -- (T1b);
	\path (T1b.+180) edge [bend right, ->] node [near start, left, yshift=0.5em, xshift=0.3em] {$-G^2$}  (T1a.-180) ;
\end{tikzpicture}

%node [near start, left, yshift=0.8em, xshift=0.6em] {$-G^2$} 
% 
